Fine-Tuning MIDI-to-Audio Alignment using a Neural Network on Piano Roll and CQT Representations

In this paper, we present a neural network approach for synchronizing audio recordings of human piano performances with their corresponding loosely aligned MIDI files. The task is addressed using a Convolutional Recurrent Neural Network (CRNN) architecture, which effectively captures spectral and temporal features by processing an unaligned piano roll and a spectrogram as inputs to estimate the aligned piano roll. To train the network, we create a dataset of piano pieces with augmented MIDI files that simulate common human timing errors. The proposed model achieves up to 20% higher alignment accuracy than the industry-standard Dynamic Time Warping (DTW) method across various tolerance windows. Furthermore, integrating DTW with the CRNN yields additional improvements, offering enhanced robustness and consistency. These findings demonstrate the potential of neural networks in advancing state-of-the-art MIDI-to-audio alignment.

==> figs/crnn_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small},
      legend pos = north west,
      tick align=outside,
      tick pos=left,
      width=\fwidth,
      height=0.44*\fwidth,
      axis on top,
      x grid style={darkgray176},
      xlabel={Time in s},
      xmin=42, xmax=48,
      xtick style={color=black},
      xtick={42, 42.5, 43, 43.5, 44, 44.5, 45, 45.5, 46, 46.5, 47, 47.5, 48},
      xticklabels={$\num{42}$, $\num{42,5}$, $\num{43}$, $\num{43,5}$, $\num{44}$, $\num{44,5}$, $\num{45}$, $\num{45,5}$, $\num{46}$, $\num{46,5}$, $\num{47}$, $\num{47,5}$, $\num{48}$},
      y grid style={darkgray176},
      ylabel={Pitch},
      ymin=55, ymax=71,
      ytick style={color=black}
    ]
    \addlegendimage{line legend,red}\addlegendentry{Network Result}
    \addlegendimage{line legend,black}\addlegendentry{Unaligned Notes}
    \addlegendimage{line legend,blue}\addlegendentry{Aligned Notes}
    \draw[draw=red,fill=red] (axis cs:39.8918820861678,65.5) rectangle (axis cs:40.0079818594104,66.5);
    \draw[draw=red,fill=red] (axis cs:39.7990022675737,36.5) rectangle (axis cs:40.0544217687075,37.5);
    \draw[draw=red,fill=red] (axis cs:39.9847619047619,64.5) rectangle (axis cs:40.1473015873016,65.5);
    \draw[draw=red,fill=red] (axis cs:39.9847619047619,48.5) rectangle (axis cs:40.2401814058957,49.5);
    \draw[draw=red,fill=red] (axis cs:40.2169614512472,36.5) rectangle (axis cs:40.6813605442177,37.5);
    \draw[draw=red,fill=red] (axis cs:40.6581405895692,48.5) rectangle (axis cs:41.0993197278912,49.5);
    \draw[draw=red,fill=red] (axis cs:41.0760997732426,36.5) rectangle (axis cs:41.3082993197279,37.5);
    \draw[draw=red,fill=red] (axis cs:41.2850793650794,48.5) rectangle (axis cs:41.5172789115646,49.5);
    \draw[draw=red,fill=red] (axis cs:40.6581405895692,53.5) rectangle (axis cs:41.5172789115646,54.5);
    \draw[draw=red,fill=red] (axis cs:40.6581405895692,57.5) rectangle (axis cs:41.5172789115646,58.5);
    \draw[draw=red,fill=red] (axis cs:40.1240816326531,62.5) rectangle (axis cs:41.5172789115646,63.5);
    \draw[draw=red,fill=red] (axis cs:41.5172789115646,36.5) rectangle (axis cs:41.9584580498866,37.5);
    \draw[draw=red,fill=red] (axis cs:41.9352380952381,48.5) rectangle (axis cs:42.3764172335601,49.5);
    \draw[draw=red,fill=red] (axis cs:42.3531972789116,36.5) rectangle (axis cs:42.5853968253968,37.5);
    \draw[draw=red,fill=red] (axis cs:41.9352380952381,64.5) rectangle (axis cs:42.5853968253968,65.5);
    \draw[draw=red,fill=red] (axis cs:42.5621768707483,62.5) rectangle (axis cs:42.6782766439909,63.5);
    \draw[draw=red,fill=red] (axis cs:42.5621768707483,48.5) rectangle (axis cs:42.7943764172336,49.5);
    \draw[draw=red,fill=red] (axis cs:42.6782766439909,64.5) rectangle (axis cs:42.7943764172336,65.5);
    \draw[draw=red,fill=red] (axis cs:42.771156462585,36.5) rectangle (axis cs:43.212335600907,37.5);
    \draw[draw=red,fill=red] (axis cs:42.771156462585,62.5) rectangle (axis cs:43.212335600907,63.5);
    \draw[draw=red,fill=red] (axis cs:43.212335600907,48.5) rectangle (axis cs:43.6302947845805,49.5);
    \draw[draw=red,fill=red] (axis cs:43.212335600907,60.5) rectangle (axis cs:43.6302947845805,61.5);
    \draw[draw=red,fill=red] (axis cs:43.6302947845805,36.5) rectangle (axis cs:43.8392743764172,37.5);
    \draw[draw=red,fill=red] (axis cs:43.7928344671202,48.5) rectangle (axis cs:44.048253968254,49.5);
    \draw[draw=red,fill=red] (axis cs:41.5172789115646,56.5) rectangle (axis cs:44.048253968254,57.5);
    \draw[draw=red,fill=red] (axis cs:43.6302947845805,59.5) rectangle (axis cs:44.048253968254,60.5);
    \draw[draw=red,fill=red] (axis cs:43.212335600907,64.5) rectangle (axis cs:44.048253968254,65.5);
    \draw[draw=red,fill=red] (axis cs:44.048253968254,60.5) rectangle (axis cs:44.3036734693878,61.5);
    \draw[draw=red,fill=red] (axis cs:44.048253968254,36.5) rectangle (axis cs:44.6287528344671,37.5);
    \draw[draw=red,fill=red] (axis cs:44.4662131519274,48.5) rectangle (axis cs:44.9073922902494,49.5);
    \draw[draw=red,fill=red] (axis cs:44.8841723356009,36.5) rectangle (axis cs:45.0931519274376,37.5);
    \draw[draw=red,fill=red] (axis cs:45.0699319727891,48.5) rectangle (axis cs:45.3253514739229,49.5);
    \draw[draw=red,fill=red] (axis cs:44.489433106576,57.5) rectangle (axis cs:45.3253514739229,58.5);
    \draw[draw=red,fill=red] (axis cs:44.4662131519274,60.5) rectangle (axis cs:45.3253514739229,61.5);
    \draw[draw=red,fill=red] (axis cs:44.489433106576,64.5) rectangle (axis cs:45.3253514739229,65.5);
    \draw[draw=red,fill=red] (axis cs:45.3021315192744,36.5) rectangle (axis cs:45.7665306122449,37.5);
    \draw[draw=red,fill=red] (axis cs:45.7433106575964,48.5) rectangle (axis cs:46.1612698412698,49.5);
    \draw[draw=red,fill=red] (axis cs:46.1612698412698,36.5) rectangle (axis cs:46.3934693877551,37.5);
    \draw[draw=red,fill=red] (axis cs:46.3702494331066,48.5) rectangle (axis cs:46.4863492063492,49.5);
    \draw[draw=red,fill=red] (axis cs:45.3021315192744,59.5) rectangle (axis cs:46.6024489795918,60.5);
    \draw[draw=red,fill=red] (axis cs:45.7433106575964,55.5) rectangle (axis cs:46.6256689342404,56.5);
    \draw[draw=red,fill=red] (axis cs:46.4631292517007,36.5) rectangle (axis cs:47.4383673469388,37.5);
    \draw[draw=red,fill=red] (axis cs:46.6024489795918,67.5) rectangle (axis cs:47.670566893424,68.5);
    \draw[draw=red,fill=red] (axis cs:46.6024489795918,48.5) rectangle (axis cs:47.9027664399093,49.5);
    \draw[draw=red,fill=red] (axis cs:47.670566893424,69.5) rectangle (axis cs:47.9027664399093,70.5);
    \draw[draw=red,fill=red] (axis cs:47.8795464852608,67.5) rectangle (axis cs:48.1814058956916,68.5);
    \draw[draw=red,fill=red] (axis cs:45.7433106575964,64.5) rectangle (axis cs:48.3207256235828,65.5);
    \draw[draw=red,fill=red] (axis cs:46.6024489795918,58.5) rectangle (axis cs:48.5297052154195,59.5);
    \draw[draw=red,fill=red] (axis cs:48.2975056689342,65.5) rectangle (axis cs:48.5297052154195,66.5);
    \draw[draw=red,fill=red] (axis cs:46.6024489795918,61.5) rectangle (axis cs:48.5761451247166,62.5);
    \draw[draw=red,fill=red] (axis cs:48.7154648526077,58.5) rectangle (axis cs:48.99410430839,59.5);
    \draw[draw=red,fill=red] (axis cs:48.7154648526077,61.5) rectangle (axis cs:48.99410430839,62.5);
    \draw[draw=red,fill=red] (axis cs:48.2975056689342,48.5) rectangle (axis cs:49.0173242630386,49.5);
    \draw[draw=red,fill=red] (axis cs:48.6922448979592,64.5) rectangle (axis cs:49.0173242630386,65.5);
    \draw[draw=red,fill=red] (axis cs:47.8795464852608,36.5) rectangle (axis cs:49.5746031746032,37.5);
    \draw[draw=red,fill=red] (axis cs:49.5746031746032,48.5) rectangle (axis cs:49.9925623582766,49.5);
    \draw[draw=red,fill=red] (axis cs:49.5746031746032,57.5) rectangle (axis cs:49.9925623582766,58.5);
    \draw[draw=red,fill=red] (axis cs:49.5746031746032,62.5) rectangle (axis cs:50.0854421768707,63.5);
    \draw[draw=red,fill=red] (axis cs:49.9925623582766,64.5) rectangle (axis cs:50.0854421768707,65.5);
    \draw[draw=red,fill=red] (axis cs:49.1334240362812,65.5) rectangle (axis cs:50.1783219954649,66.5);
    \draw[draw=red,fill=red] (axis cs:49.9925623582766,36.5) rectangle (axis cs:50.2247619047619,37.5);
    \draw[draw=blue,fill=blue,very thin] (axis cs:39.8222222222222,36.9) rectangle (axis cs:40.031201814059,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:39.9151020408163,65.9) rectangle (axis cs:40.031201814059,66.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.031201814059,64.9) rectangle (axis cs:40.1240816326531,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.1240816326531,62.9) rectangle (axis cs:40.2169614512472,63.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.031201814059,48.9) rectangle (axis cs:40.2401814058957,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.2401814058957,36.9) rectangle (axis cs:40.6581405895692,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.6813605442177,48.9) rectangle (axis cs:41.0993197278912,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:41.0993197278912,36.9) rectangle (axis cs:41.3082993197279,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:41.3082993197279,48.9) rectangle (axis cs:41.5172789115646,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.6813605442177,53.9) rectangle (axis cs:41.5172789115646,54.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.6813605442177,57.9) rectangle (axis cs:41.5172789115646,58.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:40.2401814058957,62.9) rectangle (axis cs:41.5172789115646,63.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:41.5404988662132,36.9) rectangle (axis cs:41.9584580498866,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:41.9584580498866,48.9) rectangle (axis cs:42.3764172335601,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:41.9584580498866,64.9) rectangle (axis cs:42.5621768707483,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:42.3764172335601,36.9) rectangle (axis cs:42.5853968253968,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:42.5853968253968,62.9) rectangle (axis cs:42.6782766439909,63.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:42.5853968253968,48.9) rectangle (axis cs:42.7943764172336,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:42.6782766439909,64.9) rectangle (axis cs:42.7943764172336,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:41.5404988662132,56.9) rectangle (axis cs:43.1891156462585,57.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:42.7943764172336,36.9) rectangle (axis cs:43.212335600907,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:42.7943764172336,62.9) rectangle (axis cs:43.212335600907,63.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:43.212335600907,48.9) rectangle (axis cs:43.6302947845805,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:43.212335600907,60.9) rectangle (axis cs:43.6302947845805,61.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:43.6302947845805,36.9) rectangle (axis cs:43.8392743764172,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:43.8392743764172,48.9) rectangle (axis cs:44.048253968254,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:43.212335600907,56.9) rectangle (axis cs:44.048253968254,57.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:43.6302947845805,59.9) rectangle (axis cs:44.048253968254,60.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:43.212335600907,64.9) rectangle (axis cs:44.048253968254,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:44.048253968254,60.9) rectangle (axis cs:44.2572335600907,61.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:44.048253968254,36.9) rectangle (axis cs:44.5126530612245,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:44.489433106576,48.9) rectangle (axis cs:44.9073922902494,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:44.9073922902494,36.9) rectangle (axis cs:45.0931519274376,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:45.0931519274376,48.9) rectangle (axis cs:45.3253514739229,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:44.4662131519274,57.9) rectangle (axis cs:45.3253514739229,58.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:44.489433106576,60.9) rectangle (axis cs:45.3253514739229,61.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:44.4662131519274,64.9) rectangle (axis cs:45.3253514739229,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:45.3253514739229,59.9) rectangle (axis cs:45.5343310657596,60.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:45.3253514739229,36.9) rectangle (axis cs:45.7897505668934,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:45.7433106575964,48.9) rectangle (axis cs:46.1612698412698,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.1612698412698,36.9) rectangle (axis cs:46.3702494331066,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.3702494331066,48.9) rectangle (axis cs:46.5095691609977,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:45.7433106575964,64.9) rectangle (axis cs:46.6024489795918,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:45.7433106575964,55.9) rectangle (axis cs:46.6256689342404,56.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:45.7433106575964,59.9) rectangle (axis cs:46.6256689342404,60.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.6256689342404,58.9) rectangle (axis cs:47.0204081632653,59.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.6256689342404,61.9) rectangle (axis cs:47.0436281179138,62.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.6256689342404,64.9) rectangle (axis cs:47.0436281179138,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.6256689342404,67.9) rectangle (axis cs:47.0436281179138,68.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.6256689342404,48.9) rectangle (axis cs:47.4383673469388,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:46.5095691609977,36.9) rectangle (axis cs:47.4615873015873,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.0668480725624,67.9) rectangle (axis cs:47.670566893424,68.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.4615873015873,48.9) rectangle (axis cs:47.8795464852608,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.670566893424,69.9) rectangle (axis cs:47.8795464852608,70.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.8795464852608,67.9) rectangle (axis cs:48.0885260770975,68.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.0436281179138,58.9) rectangle (axis cs:48.2975056689342,59.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.0668480725624,61.9) rectangle (axis cs:48.2975056689342,62.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.0668480725624,64.9) rectangle (axis cs:48.3207256235828,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.3207256235828,58.9) rectangle (axis cs:48.506485260771,59.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.3207256235828,61.9) rectangle (axis cs:48.506485260771,62.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.3207256235828,65.9) rectangle (axis cs:48.506485260771,66.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.3207256235828,48.9) rectangle (axis cs:48.6922448979592,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.7154648526077,48.9) rectangle (axis cs:48.9244444444444,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.7154648526077,58.9) rectangle (axis cs:48.9244444444444,59.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.7154648526077,61.9) rectangle (axis cs:48.9244444444444,62.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:48.7154648526077,64.9) rectangle (axis cs:48.9244444444444,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:47.8795464852608,36.9) rectangle (axis cs:49.1102040816327,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.1334240362812,65.9) rectangle (axis cs:49.5513832199547,66.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.1334240362812,36.9) rectangle (axis cs:49.5746031746032,37.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.5746031746032,48.9) rectangle (axis cs:49.9925623582766,49.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.5746031746032,57.9) rectangle (axis cs:49.9925623582766,58.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.5746031746032,62.9) rectangle (axis cs:49.9925623582766,63.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.5746031746032,65.9) rectangle (axis cs:49.9925623582766,66.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.9925623582766,64.9) rectangle (axis cs:50.0854421768707,65.1);
    \draw[draw=blue,fill=blue,very thin] (axis cs:49.9925623582766,36.9) rectangle (axis cs:50.2015419501134,37.1);
    \draw[draw=black] (axis cs:39.9383219954649,65.5) rectangle (axis cs:40.031201814059,66.5);
    \draw[draw=black] (axis cs:39.7757823129252,36.5) rectangle (axis cs:40.0544217687075,37.5);
    \draw[draw=black] (axis cs:40.031201814059,64.5) rectangle (axis cs:40.1473015873016,65.5);
    \draw[draw=black] (axis cs:39.9847619047619,48.5) rectangle (axis cs:40.1937414965986,49.5);
    \draw[draw=black] (axis cs:40.1473015873016,62.5) rectangle (axis cs:40.2169614512472,63.5);
    \draw[draw=black] (axis cs:40.2169614512472,36.5) rectangle (axis cs:40.6349206349206,37.5);
    \draw[draw=black] (axis cs:40.7278004535147,48.5) rectangle (axis cs:41.0064399092971,49.5);
    \draw[draw=black] (axis cs:41.1225396825397,36.5) rectangle (axis cs:41.3082993197279,37.5);
    \draw[draw=black] (axis cs:40.6581405895692,53.5) rectangle (axis cs:41.4243990929705,54.5);
    \draw[draw=black] (axis cs:40.6349206349206,57.5) rectangle (axis cs:41.4940589569161,58.5);
    \draw[draw=black] (axis cs:40.2401814058957,62.5) rectangle (axis cs:41.5404988662132,63.5);
    \draw[draw=black] (axis cs:41.3315192743764,48.5) rectangle (axis cs:41.5869387755102,49.5);
    \draw[draw=black] (axis cs:41.5404988662132,36.5) rectangle (axis cs:41.8655782312925,37.5);
    \draw[draw=black] (axis cs:41.9120181405896,48.5) rectangle (axis cs:42.4228571428571,49.5);
    \draw[draw=black] (axis cs:41.9816780045351,64.5) rectangle (axis cs:42.5853968253968,65.5);
    \draw[draw=black] (axis cs:42.329977324263,36.5) rectangle (axis cs:42.6086167800454,37.5);
    \draw[draw=black] (axis cs:42.5621768707483,62.5) rectangle (axis cs:42.6550566893424,63.5);
    \draw[draw=black] (axis cs:42.7014965986395,64.5) rectangle (axis cs:42.771156462585,65.5);
    \draw[draw=black] (axis cs:42.5389569160998,48.5) rectangle (axis cs:42.7943764172336,49.5);
    \draw[draw=black] (axis cs:41.4708390022676,56.5) rectangle (axis cs:43.16589569161,57.5);
    \draw[draw=black] (axis cs:42.7479365079365,36.5) rectangle (axis cs:43.212335600907,37.5);
    \draw[draw=black] (axis cs:42.771156462585,62.5) rectangle (axis cs:43.2587755102041,63.5);
    \draw[draw=black] (axis cs:43.212335600907,48.5) rectangle (axis cs:43.5374149659864,49.5);
    \draw[draw=black] (axis cs:43.2355555555556,60.5) rectangle (axis cs:43.653514739229,61.5);
    \draw[draw=black] (axis cs:43.5838548752834,36.5) rectangle (axis cs:43.8624943310658,37.5);
    \draw[draw=black] (axis cs:43.8160544217687,48.5) rectangle (axis cs:44.0250340136054,49.5);
    \draw[draw=black] (axis cs:43.1891156462585,56.5) rectangle (axis cs:44.094693877551,57.5);
    \draw[draw=black] (axis cs:43.5838548752834,59.5) rectangle (axis cs:44.094693877551,60.5);
    \draw[draw=black] (axis cs:43.2355555555556,64.5) rectangle (axis cs:44.094693877551,65.5);
    \draw[draw=black] (axis cs:44.0018140589569,60.5) rectangle (axis cs:44.3036734693878,61.5);
    \draw[draw=black] (axis cs:44.048253968254,36.5) rectangle (axis cs:44.6055328798186,37.5);
    \draw[draw=black] (axis cs:44.4662131519274,48.5) rectangle (axis cs:44.9073922902494,49.5);
    \draw[draw=black] (axis cs:44.8841723356009,36.5) rectangle (axis cs:45.0931519274376,37.5);
    \draw[draw=black] (axis cs:44.5126530612245,64.5) rectangle (axis cs:45.2092517006803,65.5);
    \draw[draw=black] (axis cs:45.0931519274376,48.5) rectangle (axis cs:45.2789115646259,49.5);
    \draw[draw=black] (axis cs:44.489433106576,57.5) rectangle (axis cs:45.37179138322,58.5);
    \draw[draw=black] (axis cs:44.5126530612245,60.5) rectangle (axis cs:45.3950113378685,61.5);
    \draw[draw=black] (axis cs:45.2789115646259,59.5) rectangle (axis cs:45.5343310657596,60.5);
    \draw[draw=black] (axis cs:45.3485714285714,36.5) rectangle (axis cs:45.7433106575964,37.5);
    \draw[draw=black] (axis cs:45.7433106575964,48.5) rectangle (axis cs:46.2077097505669,49.5);
    \draw[draw=black] (axis cs:46.1844897959184,36.5) rectangle (axis cs:46.3238095238095,37.5);
    \draw[draw=black] (axis cs:46.3934693877551,48.5) rectangle (axis cs:46.4863492063492,49.5);
    \draw[draw=black] (axis cs:45.7665306122449,59.5) rectangle (axis cs:46.6024489795918,60.5);
    \draw[draw=black] (axis cs:45.6968707482993,64.5) rectangle (axis cs:46.6024489795918,65.5);
    \draw[draw=black] (axis cs:45.7433106575964,55.5) rectangle (axis cs:46.6953287981859,56.5);
    \draw[draw=black] (axis cs:46.6256689342404,64.5) rectangle (axis cs:47.0204081632653,65.5);
    \draw[draw=black] (axis cs:46.5792290249433,58.5) rectangle (axis cs:47.0436281179138,59.5);
    \draw[draw=black] (axis cs:46.6488888888889,61.5) rectangle (axis cs:47.0436281179138,62.5);
    \draw[draw=black] (axis cs:46.6721088435374,67.5) rectangle (axis cs:47.0436281179138,68.5);
    \draw[draw=black] (axis cs:46.6024489795918,48.5) rectangle (axis cs:47.3919274376417,49.5);
    \draw[draw=black] (axis cs:46.4631292517007,36.5) rectangle (axis cs:47.4151473922903,37.5);
    \draw[draw=black] (axis cs:47.1132879818594,67.5) rectangle (axis cs:47.6009070294785,68.5);
    \draw[draw=black] (axis cs:47.6473469387755,69.5) rectangle (axis cs:47.8331065759637,70.5);
    \draw[draw=black] (axis cs:47.4151473922903,48.5) rectangle (axis cs:47.8795464852608,49.5);
    \draw[draw=black] (axis cs:47.8795464852608,67.5) rectangle (axis cs:48.111746031746,68.5);
    \draw[draw=black] (axis cs:47.0668480725624,61.5) rectangle (axis cs:48.2742857142857,62.5);
    \draw[draw=black] (axis cs:47.0900680272109,64.5) rectangle (axis cs:48.2975056689342,65.5);
    \draw[draw=black] (axis cs:47.0668480725624,58.5) rectangle (axis cs:48.3207256235828,59.5);
    \draw[draw=black] (axis cs:48.3671655328798,65.5) rectangle (axis cs:48.4832653061224,66.5);
    \draw[draw=black] (axis cs:48.3439455782313,58.5) rectangle (axis cs:48.506485260771,59.5);
    \draw[draw=black] (axis cs:48.3207256235828,61.5) rectangle (axis cs:48.552925170068,62.5);
    \draw[draw=black] (axis cs:48.2742857142857,48.5) rectangle (axis cs:48.6458049886621,49.5);
    \draw[draw=black] (axis cs:48.7386848072562,48.5) rectangle (axis cs:48.947664399093,49.5);
    \draw[draw=black] (axis cs:48.6922448979592,61.5) rectangle (axis cs:48.947664399093,62.5);
    \draw[draw=black] (axis cs:48.7619047619048,58.5) rectangle (axis cs:48.9708843537415,59.5);
    \draw[draw=black] (axis cs:48.6690249433107,64.5) rectangle (axis cs:48.9708843537415,65.5);
    \draw[draw=black] (axis cs:47.8563265306122,36.5) rectangle (axis cs:49.1102040816327,37.5);
    \draw[draw=black] (axis cs:49.1566439909297,36.5) rectangle (axis cs:49.4817233560091,37.5);
    \draw[draw=black] (axis cs:49.1334240362812,65.5) rectangle (axis cs:49.5513832199547,66.5);
    \draw[draw=black] (axis cs:49.6210430839002,48.5) rectangle (axis cs:49.9229024943311,49.5);
    \draw[draw=black] (axis cs:49.5978231292517,57.5) rectangle (axis cs:49.9461224489796,58.5);
    \draw[draw=black] (axis cs:49.5746031746032,65.5) rectangle (axis cs:50.0390022675737,66.5);
    \draw[draw=black] (axis cs:49.5978231292517,62.5) rectangle (axis cs:50.0622222222222,63.5);
    \draw[draw=black] (axis cs:49.9693424036281,36.5) rectangle (axis cs:50.2247619047619,37.5);
  \end{axis}

\end{tikzpicture}


==> figs/human_error_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \begin{axis}[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small},
      legend pos = north west,
      tick align=outside,
      tick pos=left,
      width=\fwidth,
      height=0.6*\fwidth,
      axis on top,
      xlabel={Time in s},
      x grid style={darkgray176},
      xmin=-0.011609977324263, xmax=1.3815873015873,
      xtick style={color=black},
      xtick={0,0.3,0.6,0.9,1.2,1.5},
      xticklabels={$\num{0}$,$\num{0,3}$,$\num{0,6}$,$\num{0,9}$,$\num{1,2}$,$\num{1,5}$},
      y grid style={darkgray176},
      ylabel={Pitch},
      ymin=2.5, ymax=18.5,
      ytick style={color=black},
      ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
      yticklabels={ , , , , , $C4$, , , , , , , , , , , , $C5$}
    ]
    \addlegendimage{line legend,blue}\addlegendentry{Exact Note Length}
    \addlegendimage{line legend,red}\addlegendentry{Human Performance}
    \draw[draw=red,fill=red] (axis cs:0.34,4.5) rectangle (axis cs:1.11,5.5);
    \draw[draw=blue,fill=blue,very thin] (axis cs:0.3,4.9) rectangle (axis cs:1.05,5.1);
    \draw[draw=red,fill=red] (axis cs:0.38,8.5) rectangle (axis cs:1.01,9.5);
    \draw[draw=blue,fill=blue,very thin] (axis cs:0.3,8.9) rectangle (axis cs:1.05,9.1);
    \draw[draw=red,fill=red] (axis cs:0.24,11.5) rectangle (axis cs:1.13,12.5);
    \draw[draw=blue,fill=blue,very thin] (axis cs:0.3,11.9) rectangle (axis cs:1.05,12.1);

  \end{axis}

\end{tikzpicture}


==> figs/model_architecture.tex <==
% Define block styles
\tikzstyle{end} = [rectangle, rounded corners, text width=8em, minimum height=1em, text centered, draw]
\tikzstyle{line} = [thick,->,>=stealth]
\tikzstyle{input} = [trapezium, trapezium left angle=50, trapezium right angle=130, text width=8.5em, 	minimum height=1em, text centered, draw]
\tikzstyle{block} = [rectangle, draw, text width=10em, text centered, minimum height=1.6em]

\begin{tikzpicture}[node distance = 0.85cm, rotate=0, transform shape]
  % Place nodes
  \coordinate (dummy);
  \node [input, left of=dummy, node distance=2cm] (prStart) {Piano Roll $(N \times 88)$};
  \node [block, below of=prStart] (conv11) {Conv2D $(16, 3\times 3)$};
  \node [block, below of=conv11] (conv21) {Conv2D $(16, 3\times 3)$};
  \node [block, below of=conv21] (conv31) {Conv2D $(32, 3\times 3)$};
  \node [block, below of=conv31] (fc11) {Dense $(256)$};
  % \node [block, below of=fc11] (dropout1) {Dropout $(\num{0.5})$};
  \node [input, right of=dummy, node distance=2cm] (cqtStart) {CQT $(N \times 88)$};
  \node [block, below of=cqtStart] (conv12) {Conv2D $(16, 3\times 3)$};
  \node [block, below of=conv12] (conv22) {Conv2D $(16, 3\times 3)$};
  \node [block, below of=conv22] (conv32) {Conv2D $(32, 3\times 3)$};
  \node [block, below of=conv32] (fc12) {Dense $(256)$};
  % \node [block, below of=fc12] (dropout2) {Dropout $(\num{0.5})$};
  % \node [block, below of=dummy, node distance=5.0cm] (flatten) {Flatten};
  \node [block, below of=dummy, node distance=4.2cm] (lstm) {BiLSTM $(512)$};
  % \node [block, below of=lstm] (dropout3) {Dropout $(\num{0.5})$};
  \node [block, below of=lstm] (fc2) {Dense $(88)$};
  \node [end, below of=fc2] (finish) {Result $(N \times 88)$};
  % Draw edges
  \draw [line] (prStart) -- (conv11);
  \draw [line] (conv11) -- (conv21);
  \draw [line] (conv21) -- (conv31);
  \draw [line] (conv31) -- (fc11);
  % \draw [line] (fc11) -- (dropout1);
  \draw [line] (fc11) -- (lstm);
  \draw [line] (cqtStart) -- (conv12);
  \draw [line] (conv12) -- (conv22);
  \draw [line] (conv22) -- (conv32);
  \draw [line] (conv32) -- (fc12);
  % \draw [line] (fc12) -- (dropout2);
  \draw [line] (fc12) -- (lstm);
  % \draw [line] (flatten) -- (lstm);
  % \draw [line] (lstm) -- (dropout3);
  \draw [line] (lstm) -- (fc2);
  \draw [line] (fc2) -- (finish);
\end{tikzpicture}
